Low Complexity Method for Simulation of Epidemics Based on Dijkstra's Algorithm

Models of epidemics over networks have become popular, as they describe the impact of individual behavior on infection spread. However, they come with high computational complexity, which constitutes a problem in case large-scale scenarios are considered. This paper presents a discrete-time multi-agent SIR (Susceptible, Infected, Recovered) model that extends known results in literature. Based on that, using the novel notion of Contagion Graph, it proposes a graphbased method derived from Dijkstra's algorithm that allows to decrease the computational complexity of a simulation. The Contagion Graph can be also employed as an approximation scheme describing the "mean behavior" of an epidemic over a network and requiring low computational power. Theoretical findings are confirmed by randomized large-scale simulation.

==> figures/ex_contagion.tex <==
%!TEX root = journal.tex
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 2cm, % distance between nodes
            semithick % line style
        ]
\tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 7mm
        ]
\newcommand{\sizedot}{2};

\node[state] (1) {$1$};
\node[state] (2) [right of=1] {$2$}; 
\node[state] (3) [right of=2] {$3$};
\node[state] (4) [below of=3] {$4$};
\node[state] (5) [left of=4] {$5$}; 

\node[state,fill=red!60] (11) [left of=1] {$\exi[1]$};
\node[state,fill=red!60] (44) [right of=4] {$\exi[4]$};

\path[->] (2) edge[bend left] node {$\tforinf[1][2]$} (1);
\path[->] (1) edge[bend left] node {$\tforinf[2][1]$} (2);
\path[->] (2) edge[bend left] node {$\tforinf[3][2]$} (3);
\path[->] (3) edge[bend left] node {$\tforinf[2][3]$} (2);
\path[->] (3) edge[bend left] node {$\tforinf[4][3]$} (4);
\path[->] (4) edge[bend left] node {$\tforinf[3][4]$} (3);
\path[->] (4) edge[bend left] node {$\tforinf[5][4]$} (5);
\path[->] (5) edge[bend left] node {$\tforinf[4][5]$} (4);
\path[->] (5) edge[bend left] node {$\tforinf[2][5]$} (2);
\path[->] (2) edge[bend left] node {$\tforinf[5][2]$} (5);

\path[->] (11) edge node {1} (1);
\path[->] (44) edge node {3} (4);

\end{tikzpicture}


==> figures/ex_contagion_real.tex <==
%!TEX root = journal.tex
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 2cm, % distance between nodes
            semithick % line style
        ]
\tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 7mm
        ]
\newcommand{\sizedot}{2};

\node[state] (1) {$1$};
\node[state] (2) [right of=1] {$2$};
\node[state] (3) [right of=2] {$3$};
\node[state] (4) [below of=3] {$4$};
\node[state] (5) [left of=4] {$5$};

\node[state,fill=red!60] (11) [left of=1] {$\exi[1]$};
\node[state,fill=red!60] (44) [right of=4] {$\exi[4]$};

\path[->] (1) edge[bend left] node {3} (2);
\path[->] (2) edge[bend left] node {2} (1);
\path[->] (2) edge node {3} (3);
\path[->] (3) edge node {2} (4);
\path[->] (4) edge[bend left] node {1} (5);
\path[->] (5) edge[bend left] node {2} (4);
\path[->] (5) edge node {3} (2);

\path[->] (11) edge node {1} (1);
\path[->] (44) edge node {3} (4);

\end{tikzpicture}


==> figures/ex_topology.tex <==
%!TEX root = journal.tex
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 2cm, % distance between nodes
            semithick % line style
        ]
\tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 7mm
        ]
\newcommand{\sizedot}{2};

\node[state] (1) {$1$};
\node[state] (2) [right of=1] {$2$};
\node[state] (3) [right of=2] {$3$};
\node[state] (4) [below of=3] {$4$};
\node[state] (5) [left of=4] {$5$};

\path (2) edge (1);
\path (2) edge (3);
\path (3) edge (4);
\path (5) edge (4);
\path (5) edge (2);

\end{tikzpicture}

